Mechanism Design with Endogenous Perception

We model endogenous perception of private information in single-agent screening problems, with potential evaluation errors. The agent's evaluation of their type depends on their cognitive state: either attentive (i.e., they correctly perceive their type) or inattentive (i.e., they might misperceive their type). The mechanism's incentives structure determines the agent's cognitive state via costly investment in cognition. We derive a general representation of attention incentives, show how they vary with the mechanism's allocation rule, and define a notion of accuracy of perception. In applications we showcase how perception both shapes and is shaped by the design of mechanisms.

==> bo.tex <==
\begin{tikzpicture}[xscale=35,yscale=3]
	
	\draw[->] (0,0) -- (0.17,0) node[below] { $\kappa$};
	\draw[->] (0,0) -- (0,1.2) node[left] {$h_b^*$};
 	\draw[red, domain=0:1/32,thick] plot (\x , { 16* \x / ( (2^0.5)-(16*\x)^(0.5))^2});%{(16*\x)/(\sqrt{2}-4*\sqrt{\x})^2});
	 
	\draw[red, domain=1/32:9/128,thick] plot (\x , {1});
	  
	\draw[red, domain=9/128:0.15,thick] plot (\x , {0});
	  	\draw[-,thick] (0.15,0.01)--(0.15,-0.01) node[below] {$1$};
     \draw[dashed,thick] (1/32,1)--(1/32,-0.01) node[below] {$1/32$};
      \draw[dashed,thick] (9/128,1)--(9/128,-0.01) node[below] {$9/128$};
	%\draw[-,thick] (3/4,0.01)--(3/4,-0.01) node[below] {$3/4$}; 
	%\draw[-,thick] (1/2,0.01)--(1/2,-0.01) node[below] {$1/2$}; 
	%\draw[-,thick] (1,0.01)--(1,-0.01) node[below] {$1$};
 
	 \draw[-,thick] (-0.001,1)--(0.001,1) node[left] {$ 1$};
	%\draw[-,thick] (-0.01,0 )--(0.01,0 ) node[left] {$ 0 $};
\end{tikzpicture}  

==> box_n.tex <==
 
	\begin{tikzpicture}[node distance=2cm]
		
 		\node[draw, circle, minimum width=0.025cm, minimum height=0.025cm, fill] (start) at (-0.5,0) {};
		\node[draw, minimum width=2cm, minimum height=1.5cm,blue] (box1) at (3.875,1.6) {
			\begin{tabular}{c}
				\small{{$\theta$ realises}}\\
				\small{{and $\pi=\theta$}}
			\end{tabular}
		};
		\node[draw, minimum width=2cm, minimum height=1.5cm,red] (box2) at (3.875,-1.9) {
			\begin{tabular}{c}
				\small{$\theta$ realizes and} \\
				\small{ $\pi$ drawn} \\
				 \small{with CDF $\rho(\pi|\theta)$}
			\end{tabular}
		};
		\node[draw, minimum width=2cm, minimum height=1.5cm,blue] (box3) at (8.1,1.75) {
			\begin{tabular}{c}
			\small{Agent plays $\mathcal{M}$   }\\ \small{ optimally,}\\
		\small{ taking $\pi$}\\ \small{as true type.}   
			\end{tabular}
		};
		\node[draw, minimum width=2cm, minimum height=1.5cm,red] (box4) at (8.1,-1.75) {
			\begin{tabular}{c}
				\small{Agent plays $\mathcal{M}$   }\\ \small{ optimally,}\\
			\small{ taking $\pi$}\\ \small{as true type.}  
			\end{tabular}
		};
	
% \draw[dashed,blue] (6.7,1.7) ellipse (6 cm and 1.5cm);
%  \draw[dashed,red] (6.7,-1.8) ellipse (6 cm and 1.5cm);
 \draw[thick,dashed] (1.75,0)--(12,0);
		
		\draw[thick,->] (start) -- (box1);
		\draw[thick,->] (start) -- (box2);
		\draw[thick,->] (box1) -- (box3);
		\draw[thick,->] (box2) -- (box4);
		\draw[dashed,thick] (1.75,-3.5)--(1.75,3);
			\draw[dashed,thick] (10.2,-3.5)--(10.2,3);
			\draw[dashed,thick] (6,-3.5)--(6,3);
		 \node at (0,-3.75)   {Cognitive State};
          \node at (0,-4.25)   {Determination};
          \node at (3.875,-3.75)   {Evaluation};
          \node at (3.875,-4.25)   {Phase};
         \node at (8.1,-3.75)   {Mechanism};
          \node at (8.1,-4.25)   {Phase};
		  \node[blue] at (11.5,1.5)   {Planner};
        %  \node[blue] at (14,1.5)   {Doer};
            \node[red] at (11.5,-1.5)  {Inattentive};
          \node[red] at (11.5,-2)   {Doer};
            \node at (0.5,0.75)   {\textcolor{blue}{$A$}};
             \node at (0.5,-0.75)   {\textcolor{red}{$I$}};
             \node at (-0.75, 0) [left,blue] {Planner};
	\end{tikzpicture}

==> effigure.tex <==
 
 
\begin{tikzpicture}
    % Axes
     

    

   % Top graph horizontal line with curly brackets above
    \draw[thick,->] (0,6) -- (6,6);
    \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] (0,6) -- (2,6) node [black,midway,yshift=0.6cm,above] {$W_A^*$};
    \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] (2,6) -- (4,6) node [black,midway,yshift=0.6cm,above] {Inefficient};
    \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] (4,6) -- (6,6) node [black,midway,yshift=0.6cm,above] {$W_I^*$};
     \draw[below] (5.5,6) node {$\kappa$};
      \draw[below] (13.5,6) node {$\kappa$};
    \draw[below] (2,6) node {$\kappa^*$};
\draw[below] (4,6) node {$\kappa_I$};
    % Bottom graph horizontal line with curly brackets above
    \draw[thick,->] (8,6) -- (14,6);
    \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] (8,6) -- (11,6) node [black,midway,yshift=0.6cm,above] {$W_A^*$};
    \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] (11,6) -- (14,6) node [black,midway,yshift=0.6cm,above] {$W_I^*$};
 \draw[below] (11,6) node {$\kappa^*$};
\draw[below] (9,6) node {$\kappa_I$};
\draw (9,5.9)--(9,6.1);
\draw (11,5.9)--(11,6.1);
\draw (2,5.9)--(2,6.1);
\draw (4,5.9)--(4,6.1);
\draw (0,5.7)--(0,6.3);
\draw (8,5.7)--(8,6.3);
\draw[below] (3,6) node {$\bar \kappa $};
\draw (3,5.9)--(3,6.1);
\end{tikzpicture}

==> q_C.tex <==
\begin{tikzpicture}[xscale=4.5,yscale=3]
	
	\draw[->] (0,0) -- (1.2,0) node[below] { $\pi$};
	\draw[->] (0,0) -- (0,1.2) node[left] {\textcolor{blue}{$q_A$}, \textcolor{red}{$ q_C^*$}};;
	\draw[purple, domain=0:1/2,thick] plot (\x , {0});
	%	\draw[blue, domain=0.25:0.75] plot (\x , {0.5});
	\draw[blue, domain=1/2:1,thick] plot (\x , {2*\x-1});
	\draw[red, domain=0.5:3/4,thick] plot (\x , {(2-1)*\x-(1-0.5)});
	\draw[red, domain=3/4:1,thick] plot (\x , {(2-1)*\x-(0)});
	%	\draw[-,thick] (0.25,0.01)--(0.25,-0.01) node[below] {$0.25$};
	\draw[-,thick] (3/4,0.01)--(3/4,-0.01) node[below] {$3/4$}; 
	\draw[-,thick] (1/2,0.01)--(1/2,-0.01) node[below] {$1/2$}; 
	\draw[-,thick] (1,0.01)--(1,-0.01) node[below] {$1$};
%	\draw[-,thick] (-0.01,3/4)--(0.01,3/4) node[left] {$ 3/4$};
	\draw[-,thick] (-0.01,1)--(0.01,1) node[left] {$ 1$};
	\draw[-,thick] (-0.01,0 )--(0.01,0 ) node[left] {$ 0 $};
\end{tikzpicture}  

==> q_info.tex <==
 
\begin{tikzpicture}[xscale=4.5,yscale=3]
	
	\draw[->] (0,0) -- (1.2,0) node[below] { $\pi$};
	\draw[->] (0,0) -- (0,1.2) node[left] {\textcolor{blue}{$q_A$}, \textcolor{red}{$q_U^*$}};
	\draw[purple, domain=0:1/2,thick] plot (\x , {0});
%	\draw[blue, domain=0.25:0.75] plot (\x , {0.5});
	\draw[blue, domain=1/2:1,thick] plot (\x , {2*\x-1});
		\draw[red, domain=0.5:3/4,thick] plot (\x , {(2+1)*\x-(1+0.5)});
			\draw[red, domain=3/4:1,thick] plot (\x , {(2-1)*\x-(0)});
%	\draw[-,thick] (0.25,0.01)--(0.25,-0.01) node[below] {$0.25$};
 	\draw[-,thick] (3/4,0.01)--(3/4,-0.01) node[below] {$3/4$}; 
 	\draw[-,thick] (1/2,0.01)--(1/2,-0.01) node[below] {$1/2$}; 
	\draw[-,thick] (1,0.01)--(1,-0.01) node[below] {$1$};
%	\draw[-,thick] (-0.01,3/4)--(0.01,3/4) node[left] {$ 3/4$};
	\draw[-,thick] (-0.01,1)--(0.01,1) node[left] {$ 1$};
	\draw[-,thick] (-0.01,0 )--(0.01,0 ) node[left] {$ 0 $};
\end{tikzpicture}  


==> so_new.tex <==
\begin{tikzpicture}
	% Axes
	\draw[->] (0,0) -- (5,0) node[right] {$h$};
	\draw[->] (0,0) -- (0,5) node[above] {$\kappa$};
	\draw[dashed,thick] (4,0)--(4,4) ;
	\draw[dashed,thick] (0,4)--(4,4) ;
	\node at (0,4) [left] {\tiny{$1/2$}};
	\node at (4,0) [below] {\tiny{$1$}};
	% Convex increasing then linear curve
	\draw[thick,dotted] plot [smooth,tension=1] coordinates {(0,0) (1,1) (2,3)} -- (4,4);
	\draw[-,thick] (2,-0.1)--(2,0.1) ;
	\node at (2,0) [below] {\tiny{$1/2$}};
	% Linear curve
	\draw[thick,red, dashed] (0,0) -- (4,2.5);
		\draw[thick,red,dashed] (4,2.5) -- (4,4);
	\draw[thick,blue] (0,1.75) -- (0,4); 
     \node at (0.4,2.5) [left,red] {\tiny{s}};
         \node at (0.9,2.2) [right,blue] {\tiny{b}};
	 \draw[,thick,red, ->] (0.4,2.5) -- (0.9,2.5);
	 	 \draw[,thick,blue, <-] (0.4,2.2) -- (0.9,2.2);
	 	 \node at (2.5,2.5) [left,red] {\tiny{s}};
         \node at (2.5,2.2) [left,blue] {\tiny{b}};
	 	  \draw[,thick,red, ->] (2.5,2.5) -- (3,2.5);
	 	 \draw[,thick,blue, ->] (2.5,2.2) -- (3,2.2);
	 	% \draw [thin,dashed, blue] (0,1.75) -- (4,1.75);

          \node at (3.2,1.6) [right,red] {\tiny{s}};
         \node at (2.7,1.3) [left,blue] {\tiny{b}};
	 	 \draw[,thick,red, <-] (2.7,1.6) -- (3.2,1.6);
	 	 \draw[,thick,blue, ->] (2.7,1.3) -- (3.2,1.3);
	 \node at (0,1.75) [left] {\tiny{$9/128$}};
	 	 \node at (4,0.75) [right,blue] {$h_b^*$};
	 	 	 \node at (4,2.5) [right,red] {$h_s^*$};
	% Convex increasing with steep increase at the end
		\draw[thick,blue] plot [smooth,tension=0.5] coordinates {(0,0) (2,0.9) (3.5,1.2) (4,1.25)};
    \draw[thick,blue] (4,1.25)--(4,1.75);
	\draw[thick,-] (-0.1,1.75) -- (0.1,1.75);
    	\draw[thick,-] (-0.1,1.25) -- (0.1,1.25);
        \node at (0,1.25) [left] {\tiny{$1/32$}};
        \draw[thick,-] (-0.1,3) -- (0.1,3);
        \node at (0,3) [left] {\tiny{$1/4$}};
        \draw[thick,-] (-0.1,2.5) -- (0.1,2.5);
        \node at (0,2.5) [left] {\tiny{$1/8$}};
\end{tikzpicture}

==> u_c.tex <==
\begin{tikzpicture}[xscale=200,yscale=75]
	
	\draw[->] (0,0) -- (1/32,0) node[below] { $\kappa$};
	\draw[->] (0,0) -- (0,1/16) node[left] {$\textcolor{blue}{V_A},\textcolor{red}{V_I}$};
	\draw[blue, domain=0:1/96,thick] plot (\x , {1/24});
	\draw[red, domain=0:1/96,thick] plot (\x , {1/32});
	%	\draw[blue, domain=0.25:0.75] plot (\x , {0.5});
	\draw[-,dashed] (1/96,0)--(1/96,1/24);
	\draw[-,dashed] (1/96,0.000001)--(1/96,-.000001) node[below]{$\underline{\kappa}_C$};
	\draw[-,dashed] (0.0269,0.000001)--(0.0269,-.000001) node[below]{$\overline{\kappa}_C$};
	\draw[-,dashed] (0.0269,0 )--(0.0269,0.0334); 
		\draw[<->,dashed] (0.0187,0.0188)--(0.0187,0.0375); 
		\node [right] at (0.0188,0.028) {$\kappa$};
	\draw[blue, domain=1/96:sqrt(2.5)/96+1/96,thick] plot (\x , {3/64-\x/2});
	\draw[red, domain=1/96:sqrt(2.5)/96+1/96,thick] plot (\x , {3/64-(3/2)*\x});
%	\node[blue] at (0.0269,0.0334) {$U_S$};
%	\node[red] at (0.0269,0.0065) {$U_S$};
	%	\draw[red, domain=0.5:3/4,thick] plot (\x , {(2-1)*\x-(1-0.5)});
	%	\draw[red, domain=3/4:1,thick] plot (\x , {(2-1)*\x-(0)});
	%	\draw[-,thick] (0.25,0.01)--(0.25,-0.01) node[below] {$0.25$};
	%	\draw[-,thick] (3/4,0.01)--(3/4,-0.01) node[below] {$3/4$}; 
	%	\draw[-,thick] (1/2,0.01)--(1/2,-0.01) node[below] {$1/2$}; 
	%	\draw[-,thick] (1,0.01)--(1,-0.01) node[below] {$1$};
	%	\draw[-,thick] (-0.01,3/4)--(0.01,3/4) node[left] {$ 3/4$};
	%	\draw[-,thick] (-0.01,1)--(0.01,1) node[left] {$ 1$};
	%	\draw[-,thick] (-0.01,0 )--(0.01,0 ) node[left] {$ 0 $};
\end{tikzpicture} 



==> u_info.tex <==
\begin{tikzpicture}[xscale=100,yscale=75]
	
	\draw[->] (0,0) -- (1/16,0) node[below] { $\kappa$};
	\draw[->] (0,0) -- (0,1/16) node[left] {$\textcolor{blue}{V_A},\textcolor{red}{V_I}$};
	\draw[blue, domain=0:1/32,thick] plot (\x , {1/24});
		\draw[red, domain=0:1/32,thick] plot (\x , {1/96});
	%	\draw[blue, domain=0.25:0.75] plot (\x , {0.5});
	\draw[-,dashed] (1/32,0)--(1/32,1/24);
		\draw[-,dashed] (1/32,0.000001)--(1/32,-.000001) node[below]{$\underline{\kappa}_U$};
			\draw[-,dashed] (0.0477,0.000001)--(0.0477,-.000001) node[below]{$\overline{\kappa}_U$};
				\draw[-,dashed] (0.0477,0 )--(0.0477,0.067); 
				\draw[<->,dashed] (0.0394,0.0539) -- (0.0394,0.0145);
				\node [right]at (0.0394,0.03) {$\kappa$};
	\draw[blue, domain=1/32:sqrt(2.5)/96+1/32,thick] plot (\x , {3/2*\x-1/192});
	\draw[red, domain=1/32:sqrt(2.5)/96+1/32,thick] plot (\x , {1/2*\x-1/192});
%	\draw[red, domain=0.5:3/4,thick] plot (\x , {(2-1)*\x-(1-0.5)});
%	\draw[red, domain=3/4:1,thick] plot (\x , {(2-1)*\x-(0)});
	%	\draw[-,thick] (0.25,0.01)--(0.25,-0.01) node[below] {$0.25$};
%	\draw[-,thick] (3/4,0.01)--(3/4,-0.01) node[below] {$3/4$}; 
%	\draw[-,thick] (1/2,0.01)--(1/2,-0.01) node[below] {$1/2$}; 
%	\draw[-,thick] (1,0.01)--(1,-0.01) node[below] {$1$};
	%	\draw[-,thick] (-0.01,3/4)--(0.01,3/4) node[left] {$ 3/4$};
%	\draw[-,thick] (-0.01,1)--(0.01,1) node[left] {$ 1$};
%	\draw[-,thick] (-0.01,0 )--(0.01,0 ) node[left] {$ 0 $};
\end{tikzpicture} 


==> vosInfo.tex <==
 \begin{tikzpicture}[xscale=4.5,yscale=5]
	% Left panel (v(theta))
	\draw[->] (0,0) -- (1.2,0) node[below] { $\pi$};
	\draw[->] (0,-0.3) -- (0,0.3) node[above] {$v(\pi)$};
	\draw[blue, domain=0:0.25,thick] plot (\x, {-\x});
	\draw[blue, domain=0.25:0.75,thick] plot (\x, { \x-0.5});
	\draw[blue, domain=0.75:1,thick] plot (\x, {1-\x});
	\draw[-,thick] (0.25,0.01)--(0.25,-0.01) node[below] {$0.25$};
	\draw[-,thick] (0.5,0.01)--(0.5,-0.01) node[below] {$0.5$}; 
	\draw[-,thick] (1,0.01)--(1,-0.01) node[below] {$1$};
	\draw[-,thick] (-0.01,-0.25)--(0.01,-0.25) node[left] {$ -0.25$};
	\draw[-,thick] (-0.01,0.25)--(0.01,0.25) node[left] {$ 0.25$};
	\draw[-,thick] (0.75,0.01)--(0.75,-0.01) node[below] {$0.75$}; 
	%\node[blue] at (0.3,0.7) {$v(\theta)$};
\end{tikzpicture} 


==> vosconservative.tex <==
 \begin{tikzpicture}[xscale=4.5,yscale=5]
	% Left panel (v(theta))
	\draw[->] (0,0) -- (1.2,0) node[below] { $\pi$};
 	\draw[->] (0,-0.3) -- (0,0.3) node[above] {$v(\pi)$};
	\draw[blue, domain=0:0.25,thick] plot (\x, {-\x});
	\draw[blue, domain=0.25:0.75,thick] plot (\x, {0.5-\x});
	\draw[blue, domain=0.75:1,thick] plot (\x, {1-\x});
	\draw[-,thick] (0.25,0.01)--(0.25,-0.01) node[below] {$0.25$};
	\draw[-,thick] (0.5,0.01)--(0.5,-0.01) node[below] {$0.5$}; 
	\draw[-,thick] (1,0.01)--(1,-0.01) node[below] {$1$};
	\draw[-,thick] (-0.01,-0.25)--(0.01,-0.25) node[left] {$ -0.25$};
	\draw[-,thick] (-0.01,0.25)--(0.01,0.25) node[left] {$ 0.25$};
	\draw[-,thick] (0.75,0.01)--(0.75,-0.01) node[below] {$0.75$}; 
	%\node[blue] at (0.3,0.7) {$v(\theta)$};
\end{tikzpicture} 

==> welfare.tex <==
\begin{tikzpicture}[xscale=110,yscale=10]
	
	\draw[->] (0,0) -- (0.036,0) node[below] { $\kappa$};
	\draw[->] (0,0) -- (0,0.25) node[left] {$\textcolor{blue}{W_A-\kappa},\textcolor{red}{W_I}$};
	\draw[blue, domain=0:9/512,thick] plot (\x , {2*(1/4+1/32 -\x-0.1)-0.18});
%	\draw[red, domain=9/512:1/32,thick] plot (\x , {0.25+0.25*  (1 -( (1 - 4 (2*\x)^(0.5))^(0.5)))-0.5 *  (1 -( (1 - 4 (2*\x)^(0.5))^(0.5)))});
	\draw[domain=9/512:1/32, red, thick] 
	plot ({\x}, 
	{2*(1/4 + 1/4*(1/2*(1 - sqrt(1 - 4*sqrt(2)*sqrt(\x))))^2 - 
		1/2*(1/2*(1 - sqrt(1 - 4*sqrt(2)*sqrt(\x))))^4-0.1)-0.18});
	\draw[red, domain=1/32:0.035,thick] plot (\x , {1/4+1/32-0.1 });
 	\draw[-,thick] (0.25,0.01)--(0.25,-0.01) node[below] {$0.25$};
 		\draw[-,thick] (0.25,0.01)--(0.25,-0.01) node[below] {$0.25$};
 		%	\draw[-,thick] (0.25,0.01)--(0.25,-0.01) node[below] {$0.25$};
 	\draw[-,dashed] (1/32,9/32-0.1)--(1/32,-.000001) node[below]{$ \kappa_I$};
 	 	\draw[-,dashed] (9/512,(1/4+1/32-9/512-0.12)--(9/512,-.000001) node[below]{$ 9/512$};
    \draw[-,dashed] (0, 1/4+1/32-0.1)--(1/32,1/4+1/32-0.1);
\end{tikzpicture} 
